Observability for Post-Quantum TLS Readiness: A Multi-Surface Evidence Framework

Post-quantum migration in Transport Layer Security (TLS) requires evidence-aware measurements that distinguish session negotiation, endpoint capability, certificate-chain evidence, and the provenance of missing observations. This distinction is essential under TLS 1.3 encryption, resumption, mutual TLS, trace truncation, fragmentation, coalescing, active certificate retrieval, and temporal drift. We present a multi-surface framework for post-quantum TLS observability. The framework separates passive session evidence, active probing, certificate-chain evidence, and registry knowledge, and maps them onto measurement planes for session behavior, key establishment, endpoint capability, authentication, lifecycle, observability, and policy. We instantiate it as a reproducible artifact with schema-enforced observations and results, versioned registries, auditable inference rules, stress contracts, and baseline adapters. We evaluate the framework on 29 controlled scenarios spanning TLS 1.2 and TLS 1.3, classical and hybrid key establishment, mutual TLS, resumption, HelloRetryRequest, truncation, fragmentation and coalescing, temporal drift, IPv6, and chain-depth variation. Passive evidence closes session-level planes, active probing establishes capability lower bounds, and multi-surface evidence closes the full measurement object while preserving uncertainty and contradiction when required. Against an inherited TLS quantum-vulnerability analyzer, the baseline detects 2 of 29 runs and 0 of 23 TLS 1.3 runs. In a stratified public campaign over 1000 targets and 2000 fresh probes, the framework completes 1971 handshakes, collects 1368 chain artifacts, confirms hybrid capability for 310 targets, and identifies 310 cases where endpoint capability exceeds what any single classical session view reveals.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    node distance=1.1cm and 1.0cm,
    box/.style={draw, rounded corners, align=center, minimum width=2.8cm, minimum height=0.9cm, font=\small},
    wide/.style={draw, rounded corners, align=center, minimum width=7.0cm, minimum height=0.9cm, font=\small},
    arrow/.style={-Latex, thick}
]

\node[box, fill=gray!8] (passive) {$\Sigma_P$\\Passive session\\pcap/handshake};
\node[box, fill=gray!8, right=of passive] (active) {$\Sigma_A$\\Active probe\\profiles};
\node[box, fill=gray!10, right=of active] (chain) {$\Sigma_C$\\Certificate chain\\artifacts};
\node[box, fill=gray!8, right=of chain] (registry) {$\Sigma_R$\\Registry/rules\\aliases};

\node[wide, below=1.2cm of active, xshift=1.7cm, fill=gray!8] (engine) {Rule engine: canonicalization, linkage, ambiguity, contradiction};
\node[wide, below=1.1cm of engine, fill=gray!10] (measurement) {Measurement object: session, key establishment, capability, authentication, lifecycle, observability};
\node[wide, below=1.1cm of measurement, fill=gray!6] (policy) {Optional policy projection: readiness verdicts, guidance, dashboards};

\draw[arrow] (passive) -- (engine);
\draw[arrow] (active) -- (engine);
\draw[arrow] (chain) -- (engine);
\draw[arrow] (registry) -- (engine);
\draw[arrow] (engine) -- (measurement);
\draw[arrow] (measurement) -- (policy);

\end{tikzpicture}


==> figures/baseline_zoo.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth,
    height=6.2cm,
    ymin=0, ymax=260,
    ylabel={Targets},
    symbolic x coords={SSLyze,testssl,Single classical,Single hybrid,Dual,Dual+chain},
    xtick=data,
    x tick label style={rotate=30,anchor=east},
    legend style={at={(0.5,1.03)},anchor=south,legend columns=3},
    bar width=7pt,
    enlarge x limits=0.12,
]
\addplot coordinates {(SSLyze,192) (testssl,42) (Single classical,177) (Single hybrid,177) (Dual,174) (Dual+chain,174)};
\addplot coordinates {(SSLyze,192) (testssl,40) (Single classical,0) (Single hybrid,0) (Dual,0) (Dual+chain,174)};
\addplot coordinates {(SSLyze,0) (testssl,0) (Single classical,0) (Single hybrid,70) (Dual,70) (Dual+chain,70)};
\legend{Session signal,Certificate signal,Hybrid support}
\end{axis}
\end{tikzpicture}


==> figures/benchmark_overview.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.72\textwidth,
    height=5.5cm,
    ymin=0, ymax=35,
    ylabel={Scenarios},
    symbolic x coords={Canonical,Stress,Total},
    xtick=data,
    nodes near coords,
    bar width=18pt,
    enlarge x limits=0.25,
]
\addplot coordinates {(Canonical,14) (Stress,15) (Total,29)};
\end{axis}
\end{tikzpicture}


==> figures/ccs_r0_summary.tex <==
	\resizebox{\textwidth}{!}{%
		\begin{tikzpicture}
			\begin{axis}[
				xbar,
				width=\textwidth,
				height=6.4cm,
				xmin=0,
				xmax=2250,
				xlabel={Count},
				symbolic y coords={
					Clear complete,
					Contradictions,
					Capability broader,
					Classical-only,
					Hybrid-confirmed,
					Chains,
					Complete handshakes
				},
				ytick=data,
				nodes near coords,
				nodes near coords style={
					anchor=west,
					xshift=2pt
				},
				enlarge y limits=0.12,
				bar width=7pt,
				]
				\addplot coordinates {
					(682,Clear complete)
					(2,Contradictions)
					(310,Capability broader)
					(690,Classical-only)
					(310,Hybrid-confirmed)
					(1368,Chains)
					(1971,Complete handshakes)
				};
			\end{axis}
		\end{tikzpicture}%
	}


==> figures/plane_closure_canonical.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth,
    height=6.0cm,
    ymin=0, ymax=1.15,
    ylabel={Closure rate},
    symbolic x coords={Session,Capability,Key,Auth,Lifecycle,Object},
    xtick=data,
    x tick label style={rotate=35,anchor=east},
    legend style={at={(0.5,1.03)},anchor=south,legend columns=3},
    bar width=7pt,
    enlarge x limits=0.12,
]
\addplot coordinates {(Session,1.00) (Capability,0.00) (Key,1.00) (Auth,0.29) (Lifecycle,0.29) (Object,0.00)};
\addplot coordinates {(Session,1.00) (Capability,1.00) (Key,1.00) (Auth,0.29) (Lifecycle,0.29) (Object,0.29)};
\addplot coordinates {(Session,1.00) (Capability,1.00) (Key,1.00) (Auth,1.00) (Lifecycle,1.00) (Object,1.00)};
\legend{B1 passive-only,B2 passive-active,B3 multi-surface}
\end{axis}
\end{tikzpicture}

